Acyclic Constraint Logic and Games

Non-deterministic Constraint Logic is a family of graph games introduced by Demaine and Hearn that facilitates the construction of complexity proofs. It is convenient for the analysis of games, providing a uniform view. We focus on the acyclic version, apply this to Klondike, Mahjong Solitaire and Nonogram (that requires planarity), and discuss the more complicated game of Dou Shou Qi. While for the first three games we reobtain known characterizations in a simple and uniform manner, the result for Dou Shou Qi is new.

==> images/gadgets_jungle/and35.tex <==
\begin{picture}(25, 45)
\linethickness{0.075mm}
\multiput(0, 0)(5,0){6}{\line(0, 1){45}}
\multiput(0, 0)(0,5){10}{\line(1, 0){25}}
\put(2.5,42.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](00)(0,0){{\textbf{W}}} }
\put(7.5,42.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](01)(0,0){{\textbf{W}}} }
\put(17.5,42.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](03)(0,0){{\textbf{W}}} }
\put(22.5,42.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](04)(0,0){{\textbf{W}}} }
\put(2.5,37.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](90)(0,0){{\textbf{W}}} }
\put(12.5,37.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](90)(0,0){{\textbf{T}}} }
\put(22.5,37.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](94)(0,0){{\textbf{W}}} }
\put(2.5,32.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](180)(0,0){{\textbf{W}}} }
\put(7.5,32.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](90)(0,0){{\textbf{T}}} }
\put(12.5,32.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=Black](182)(0,0){{\textbf{2}}} }
\put(17.5,32.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](90)(0,0){{\textbf{T}}} }
\put(22.5,32.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](184)(0,0){{\textbf{W}}} }
\put(2.5,27.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](270)(0,0){{\textbf{W}}} }
\put(12.5,27.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](90)(0,0){{\textbf{T}}} }
\put(22.5,27.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](274)(0,0){{\textbf{W}}} }
\put(2.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](360)(0,0){{\textbf{W}}} }
\put(12.5,22.5){\node[Nw=3,Nh=3,fillcolor=Black,linecolor=Black](362)(0,0){\textcolor{White}{\textbf{5}}} }
\put(22.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](364)(0,0){{\textbf{W}}} }
\put(2.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](450)(0,0){{\textbf{W}}} }
\put(12.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](90)(0,0){{\textbf{T}}} }
\put(22.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](454)(0,0){{\textbf{W}}} }
\put(2.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](540)(0,0){{\textbf{W}}} }
\put(7.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](90)(0,0){{\textbf{T}}} }
\put(12.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=Black](542)(0,0){{\textbf{2}}} }
\put(17.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](90)(0,0){{\textbf{T}}} }
\put(22.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](544)(0,0){{\textbf{W}}} }
\put(2.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](630)(0,0){{\textbf{W}}} }
\put(12.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](90)(0,0){{\textbf{T}}} }
\put(22.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](634)(0,0){{\textbf{W}}} }
\put(2.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](720)(0,0){{\textbf{W}}} }
\put(12.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](722)(0,0){{\textbf{W}}} }
\put(22.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](724)(0,0){{\textbf{W}}} }
\end{picture}


==> images/gadgets_jungle/black-edge-protector49.tex <==
\begin{picture}(35, 25)
\linethickness{0.075mm}
\multiput(0, 0)(5,0){8}{\line(0, 1){25}}
\multiput(0, 0)(0,5){6}{\line(1, 0){35}}
\put(2.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](00)(0,0){{\textbf{W}}} }
\put(7.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](01)(0,0){{\textbf{W}}} }
\put(12.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](02)(0,0){{\textbf{W}}} }
\put(22.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](04)(0,0){{\textbf{W}}} }
\put(27.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](05)(0,0){{\textbf{W}}} }
\put(32.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](06)(0,0){{\textbf{W}}} }
\put(2.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](50)(0,0){{\textbf{W}}} }
\put(7.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](51)(0,0){{\textbf{W}}} }
\put(27.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](55)(0,0){{\textbf{W}}} }
\put(32.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](56)(0,0){{\textbf{W}}} }
\put(2.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](100)(0,0){{\textbf{W}}} }
\put(7.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](101)(0,0){{\textbf{W}}} }
\put(17.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](103)(0,0){{\textbf{W}}} }
\put(27.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](105)(0,0){{\textbf{W}}} }
\put(32.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](106)(0,0){{\textbf{W}}} }
\put(2.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](150)(0,0){{\textbf{W}}} }
\put(12.5,7.5){\node[Nw=5,Nh=5,Nmr=0,fillcolor=Black,linecolor=Black](152)(0,0){\textcolor{White}{\textbf{T}}} }
\put(17.5,7.5){\node[Nw=3,Nh=3,fillcolor=Black,linecolor=Black](153)(0,0){\textcolor{White}{\textbf{3}}} }
\put(22.5,7.5){\node[Nw=5,Nh=5,Nmr=0,fillcolor=Black,linecolor=Black](154)(0,0){\textcolor{White}{\textbf{T}}} }
\put(32.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](156)(0,0){{\textbf{W}}} }
\put(2.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](200)(0,0){{\textbf{W}}} }
\put(7.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](201)(0,0){{\textbf{W}}} }
\put(12.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](202)(0,0){{\textbf{W}}} }
\put(22.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](204)(0,0){{\textbf{W}}} }
\put(27.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](205)(0,0){{\textbf{W}}} }
\put(32.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](206)(0,0){{\textbf{W}}} }
\end{picture}


==> images/gadgets_jungle/board56.tex <==
\begin{picture}(56, 72)
\linethickness{0.075mm}
\multiput(0, 0)(8,0){8}{\line(0, 1){72}}
\multiput(0, 0)(0,8){10}{\line(1, 0){56}}
\put(4,68){\node[Nw=6,Nh=6,fillcolor=Black,linecolor=Black](00)(0,0){\textcolor{White}{\textbf{7}}} }
\put(20,68){\node[Nw=8,Nh=8,Nmr=0,fillcolor=Black,linecolor=DarkGray](02)(0,0){\textcolor{White}{\textbf{T}}} }
\put(28,68){\node[Nw=8,Nh=8,Nmr=0,fillcolor=Black,linecolor=DarkGray](03)(0,0){\textcolor{White}{\textbf{D}}} }
\put(36,68){\node[Nw=8,Nh=8,Nmr=0,fillcolor=Black,linecolor=DarkGray](04)(0,0){\textcolor{White}{\textbf{T}}} }
\put(52,68){\node[Nw=6,Nh=6,fillcolor=Black,linecolor=Black](06)(0,0){\textcolor{White}{\textbf{6}}} }
\put(12,60){\node[Nw=6,Nh=6,fillcolor=Black,linecolor=Black](91)(0,0){\textcolor{White}{\textbf{4}}} }
\put(28,60){\node[Nw=8,Nh=8,Nmr=0,fillcolor=Black,linecolor=DarkGray](93)(0,0){\textcolor{White}{\textbf{T}}} }
\put(44,60){\node[Nw=6,Nh=6,fillcolor=Black,linecolor=Black](95)(0,0){\textcolor{White}{\textbf{2}}} }
\put(4,52){\node[Nw=6,Nh=6,fillcolor=Black,linecolor=Black](180)(0,0){\textcolor{White}{\textbf{1}}} }
\put(20,52){\node[Nw=6,Nh=6,fillcolor=Black,linecolor=Black](182)(0,0){\textcolor{White}{\textbf{5}}} }
\put(36,52){\node[Nw=6,Nh=6,fillcolor=Black,linecolor=Black](184)(0,0){\textcolor{White}{\textbf{3}}} }
\put(52,52){\node[Nw=6,Nh=6,fillcolor=Black,linecolor=Black](186)(0,0){\textcolor{White}{\textbf{8}}} }
\put(12,44){\node[Nw=6,Nh=6,fillcolor=White,linecolor=White](271)(0,0){{\textbf{W}}} }
\put(20,44){\node[Nw=6,Nh=6,fillcolor=White,linecolor=White](272)(0,0){{\textbf{W}}} }
\put(36,44){\node[Nw=6,Nh=6,fillcolor=White,linecolor=White](274)(0,0){{\textbf{W}}} }
\put(44,44){\node[Nw=6,Nh=6,fillcolor=White,linecolor=White](275)(0,0){{\textbf{W}}} }
\put(12,36){\node[Nw=6,Nh=6,fillcolor=White,linecolor=White](361)(0,0){{\textbf{W}}} }
\put(20,36){\node[Nw=6,Nh=6,fillcolor=White,linecolor=White](362)(0,0){{\textbf{W}}} }
\put(36,36){\node[Nw=6,Nh=6,fillcolor=White,linecolor=White](364)(0,0){{\textbf{W}}} }
\put(44,36){\node[Nw=6,Nh=6,fillcolor=White,linecolor=White](365)(0,0){{\textbf{W}}} }
\put(12,28){\node[Nw=6,Nh=6,fillcolor=White,linecolor=White](451)(0,0){{\textbf{W}}} }
\put(20,28){\node[Nw=6,Nh=6,fillcolor=White,linecolor=White](452)(0,0){{\textbf{W}}} }
\put(36,28){\node[Nw=6,Nh=6,fillcolor=White,linecolor=White](454)(0,0){{\textbf{W}}} }
\put(44,28){\node[Nw=6,Nh=6,fillcolor=White,linecolor=White](455)(0,0){{\textbf{W}}} }
\put(4,20){\node[Nw=6,Nh=6,fillcolor=White,linecolor=Black](540)(0,0){{\textbf{8}}} }
\put(20,20){\node[Nw=6,Nh=6,fillcolor=White,linecolor=Black](542)(0,0){{\textbf{3}}} }
\put(36,20){\node[Nw=6,Nh=6,fillcolor=White,linecolor=Black](544)(0,0){{\textbf{5}}} }
\put(52,20){\node[Nw=6,Nh=6,fillcolor=White,linecolor=Black](546)(0,0){{\textbf{1}}} }
\put(12,12){\node[Nw=6,Nh=6,fillcolor=White,linecolor=Black](631)(0,0){{\textbf{2}}} }
\put(28,12){\node[Nw=6,Nh=6,fillcolor=White,linecolor=White](633)(0,0){{\textbf{T}}} }
\put(44,12){\node[Nw=6,Nh=6,fillcolor=White,linecolor=Black](635)(0,0){{\textbf{4}}} }
\put(4,4){\node[Nw=6,Nh=6,fillcolor=White,linecolor=Black](720)(0,0){{\textbf{6}}} }
\put(20,4){\node[Nw=6,Nh=6,fillcolor=White,linecolor=White](722)(0,0){{\textbf{T}}} }
\put(28,4){\node[Nw=6,Nh=6,fillcolor=White,linecolor=White](723)(0,0){{\textbf{D}}} }
\put(36,4){\node[Nw=6,Nh=6,fillcolor=White,linecolor=White](724)(0,0){{\textbf{T}}} }
\put(52,4){\node[Nw=6,Nh=6,fillcolor=White,linecolor=Black](726)(0,0){{\textbf{7}}} }
\end{picture}


==> images/gadgets_jungle/choice35.tex <==
\begin{picture}(25, 15)
\linethickness{0.075mm}
\multiput(0, 0)(5,0){6}{\line(0, 1){15}}
\multiput(0, 0)(0,5){4}{\line(1, 0){25}}
\put(2.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](00)(0,0){{\textbf{W}}} }
\put(12.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](02)(0,0){{\textbf{W}}} }
\put(22.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](04)(0,0){{\textbf{W}}} }
\put(2.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](30)(0,0){{\textbf{W}}} }
\put(22.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](34)(0,0){{\textbf{W}}} }
\put(2.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](60)(0,0){{\textbf{W}}} }
\put(7.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](61)(0,0){{\textbf{W}}} }
\put(17.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](63)(0,0){{\textbf{W}}} }
\put(22.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](64)(0,0){{\textbf{W}}} }
\end{picture}


==> images/gadgets_jungle/fanout42.tex <==
\begin{picture}(30, 25)
\linethickness{0.075mm}
\multiput(0, 0)(5,0){7}{\line(0, 1){25}}
\multiput(0, 0)(0,5){6}{\line(1, 0){30}}
\put(2.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](00)(0,0){{\textbf{W}}} }
\put(12.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](02)(0,0){{\textbf{W}}} }
\put(17.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](03)(0,0){{\textbf{W}}} }
\put(27.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](05)(0,0){{\textbf{W}}} }
\put(2.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](50)(0,0){{\textbf{W}}} }
\put(27.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](55)(0,0){{\textbf{W}}} }
\put(2.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](100)(0,0){{\textbf{W}}} }
\put(7.5,12.5){\node[Nw=5,Nh=5,Nmr=0,fillcolor=Black,linecolor=Black](101)(0,0){\textcolor{White}{\textbf{T}}} }
\put(12.5,12.5){\node[Nw=3,Nh=3,fillcolor=Black,linecolor=Black](102)(0,0){\textcolor{White}{\textbf{3}}} }
\put(27.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](105)(0,0){{\textbf{W}}} }
\put(2.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](150)(0,0){{\textbf{W}}} }
\put(7.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=Black](151)(0,0){{\textbf{4}}} }
\put(12.5,7.5){\node[Nw=5,Nh=5,Nmr=0,fillcolor=Black,linecolor=Black](101)(0,0){\textcolor{White}{\textbf{T}}} }
\put(27.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](155)(0,0){{\textbf{W}}} }
\put(2.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](200)(0,0){{\textbf{W}}} }
\put(7.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](201)(0,0){{\textbf{W}}} }
\put(12.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](202)(0,0){{\textbf{W}}} }
\put(22.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](204)(0,0){{\textbf{W}}} }
\put(27.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](205)(0,0){{\textbf{W}}} }
\end{picture}


==> images/gadgets_jungle/or35.tex <==
\begin{picture}(25, 45)
\linethickness{0.075mm}
\multiput(0, 0)(5,0){6}{\line(0, 1){45}}
\multiput(0, 0)(0,5){10}{\line(1, 0){25}}
\put(2.5,42.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](00)(0,0){{\textbf{W}}} }
\put(7.5,42.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](01)(0,0){{\textbf{W}}} }
\put(17.5,42.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](03)(0,0){{\textbf{W}}} }
\put(22.5,42.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](04)(0,0){{\textbf{W}}} }
\put(2.5,37.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](90)(0,0){{\textbf{W}}} }
\put(12.5,37.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](90)(0,0){{\textbf{T}}} }
\put(22.5,37.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](94)(0,0){{\textbf{W}}} }
\put(2.5,32.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](180)(0,0){{\textbf{W}}} }
\put(7.5,32.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](90)(0,0){{\textbf{T}}} }
\put(12.5,32.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=Black](182)(0,0){{\textbf{2}}} }
\put(17.5,32.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](90)(0,0){{\textbf{T}}} }
\put(22.5,32.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](184)(0,0){{\textbf{W}}} }
\put(2.5,27.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](270)(0,0){{\textbf{W}}} }
\put(12.5,27.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](90)(0,0){{\textbf{T}}} }
\put(22.5,27.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](274)(0,0){{\textbf{W}}} }
\put(2.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](360)(0,0){{\textbf{W}}} }
\put(12.5,22.5){\node[Nw=3,Nh=3,fillcolor=Black,linecolor=Black](362)(0,0){\textcolor{White}{\textbf{5}}} }
\put(22.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](364)(0,0){{\textbf{W}}} }
\put(2.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](450)(0,0){{\textbf{W}}} }
\put(12.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](90)(0,0){{\textbf{T}}} }
\put(22.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](454)(0,0){{\textbf{W}}} }
\put(2.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](540)(0,0){{\textbf{W}}} }
\put(7.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](90)(0,0){{\textbf{T}}} }
\put(12.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=Black](542)(0,0){{\textbf{2}}} }
\put(17.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](90)(0,0){{\textbf{T}}} }
\put(22.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](544)(0,0){{\textbf{W}}} }
\put(2.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](630)(0,0){{\textbf{W}}} }
\put(12.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](90)(0,0){{\textbf{T}}} }
\put(17.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=Black](633)(0,0){{\textbf{4}}} }
\put(22.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](634)(0,0){{\textbf{W}}} }
\put(2.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](720)(0,0){{\textbf{W}}} }
\put(12.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](722)(0,0){{\textbf{W}}} }
\put(22.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](724)(0,0){{\textbf{W}}} }
\end{picture}


==> images/gadgets_jungle/outflow-protector35.tex <==
\begin{picture}(45, 25)
\linethickness{0.075mm}
\multiput(0, 0)(5,0){10}{\line(0, 1){25}}
\multiput(0, 0)(0,5){6}{\line(1, 0){45}}
\put(2.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](00)(0,0){{\textbf{W}}} }
\put(7.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](01)(0,0){{\textbf{W}}} }
\put(12.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](02)(0,0){{\textbf{W}}} }
\put(17.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](03)(0,0){{\textbf{W}}} }
\put(22.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](04)(0,0){{\textbf{W}}} }
\put(27.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](05)(0,0){{\textbf{W}}} }
\put(32.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](06)(0,0){{\textbf{W}}} }
\put(37.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](07)(0,0){{\textbf{W}}} }
\put(42.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](08)(0,0){{\textbf{W}}} }
\put(2.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](50)(0,0){{\textbf{W}}} }
\put(12.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](50)(0,0){{\textbf{T}}} }
\put(32.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](50)(0,0){{\textbf{T}}} }
\put(42.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](58)(0,0){{\textbf{W}}} }
\put(7.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](50)(0,0){{\textbf{T}}} }
\put(12.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=Black](102)(0,0){{\textbf{2}}} }
\put(17.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](50)(0,0){{\textbf{T}}} }
\put(22.5,12.5){\node[Nw=3,Nh=3,fillcolor=Black,linecolor=Black](104)(0,0){\textcolor{White}{\textbf{5}}} }
\put(27.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](50)(0,0){{\textbf{T}}} }
\put(32.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=Black](106)(0,0){{\textbf{2}}} }
\put(37.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](50)(0,0){{\textbf{T}}} }
\put(2.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](150)(0,0){{\textbf{W}}} }
\put(7.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=Black](151)(0,0){{\textbf{4}}} }
\put(12.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](50)(0,0){{\textbf{T}}} }
\put(32.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](50)(0,0){{\textbf{T}}} }
\put(42.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](158)(0,0){{\textbf{W}}} }
\put(2.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](200)(0,0){{\textbf{W}}} }
\put(7.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](201)(0,0){{\textbf{W}}} }
\put(12.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](202)(0,0){{\textbf{W}}} }
\put(17.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](203)(0,0){{\textbf{W}}} }
\put(22.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](204)(0,0){{\textbf{W}}} }
\put(27.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](205)(0,0){{\textbf{W}}} }
\put(32.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](206)(0,0){{\textbf{W}}} }
\put(37.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](207)(0,0){{\textbf{W}}} }
\put(42.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](208)(0,0){{\textbf{W}}} }
\end{picture}


==> images/gadgets_jungle/variable35.tex <==
\begin{picture}(25, 25)
\linethickness{0.075mm}
\multiput(0, 0)(5,0){6}{\line(0, 1){25}}
\multiput(0, 0)(0,5){6}{\line(1, 0){25}}
\put(2.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](00)(0,0){{\textbf{W}}} }
\put(7.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](01)(0,0){{\textbf{W}}} }
\put(17.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](03)(0,0){{\textbf{W}}} }
\put(22.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](04)(0,0){{\textbf{W}}} }
\put(2.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](50)(0,0){{\textbf{W}}} }
\put(22.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](54)(0,0){{\textbf{W}}} }
\put(2.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](100)(0,0){{\textbf{W}}} }
\put(12.5,12.5){\node[Nw=3,Nh=3,fillcolor=Black,linecolor=Black](102)(0,0){\textcolor{White}{\textbf{4}}} }
\put(22.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](104)(0,0){{\textbf{W}}} }
\put(2.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](150)(0,0){{\textbf{W}}} }
\put(12.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=Black](152)(0,0){{\textbf{4}}} }
\put(22.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](154)(0,0){{\textbf{W}}} }
\put(2.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](200)(0,0){{\textbf{W}}} }
\put(7.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](201)(0,0){{\textbf{W}}} }
\put(17.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](203)(0,0){{\textbf{W}}} }
\put(22.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](204)(0,0){{\textbf{W}}} }
\end{picture}


==> images/gadgets_jungle/white-edge-protector35.tex <==
\begin{picture}(25, 25)
\linethickness{0.075mm}
\multiput(0, 0)(5,0){6}{\line(0, 1){25}}
\multiput(0, 0)(0,5){6}{\line(1, 0){25}}
\put(2.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](00)(0,0){{\textbf{W}}} }
\put(7.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](01)(0,0){{\textbf{W}}} }
\put(17.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](03)(0,0){{\textbf{W}}} }
\put(22.5,22.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](04)(0,0){{\textbf{W}}} }
\put(2.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](50)(0,0){{\textbf{W}}} }
\put(12.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](50)(0,0){{\textbf{T}}} }
\put(22.5,17.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](54)(0,0){{\textbf{W}}} }
\put(2.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](100)(0,0){{\textbf{W}}} }
\put(7.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](50)(0,0){{\textbf{T}}} }
\put(12.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=Black](102)(0,0){{\textbf{2}}} }
\put(17.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](50)(0,0){{\textbf{T}}} }
\put(22.5,12.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](104)(0,0){{\textbf{W}}} }
\put(2.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](150)(0,0){{\textbf{W}}} }
\put(12.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](50)(0,0){{\textbf{T}}} }
\put(22.5,7.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](154)(0,0){{\textbf{W}}} }
\put(2.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](200)(0,0){{\textbf{W}}} }
\put(7.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](201)(0,0){{\textbf{W}}} }
\put(17.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](203)(0,0){{\textbf{W}}} }
\put(22.5,2.5){\node[Nw=3,Nh=3,fillcolor=White,linecolor=White](204)(0,0){{\textbf{W}}} }
\end{picture}


==> images/gadgets_klondike/and.tex <==
\begin{picture}( 62, 32)
\linethickness{0.1mm}
\put(7,22) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){  }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\includegraphics[width=7mm]{images/key.eps}$ }
}
\put(7,18) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){ \includegraphics[width=5mm]{images/padlock.eps} }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\spadesuit 5$ }
}
\put(7,14) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){ \includegraphics[width=5mm]{images/padlock.eps} }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\heartsuit 5$ }
}
\end{picture}

==> images/gadgets_klondike/choice.tex <==
\begin{picture}( 62, 28)
\linethickness{0.1mm}
\put(7,18) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){  }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\includegraphics[width=7mm]{images/key.eps}$ }
}
\put(7,14) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){  }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\heartsuit 5$ }
}
\put(23,18) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){  }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\includegraphics[width=7mm]{images/key.eps}$ }
}
\put(23,14) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){  }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\diamondsuit 5$ }
}
\put(39,18) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){  }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\spadesuit 6$ }
}
\put(39,14) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){\includegraphics[width=5mm]{images/padlock.eps}  }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\heartsuit 6$ }
}
\end{picture}


==> images/gadgets_klondike/fanout.tex <==
\begin{picture}( 62, 28)
\linethickness{0.1mm}
\put(7,18) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){  }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\includegraphics[width=7mm]{images/key.eps}$ }
}
\put(7,14) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){  }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\spadesuit 6$ }
}
\put(23,18) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){  }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\includegraphics[width=7mm]{images/key.eps}$ }
}
\put(23,14) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){  }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\spadesuit 5$ }
}
\put(39,18) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){  }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\heartsuit 7$ }
}
\put(39,14) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){  }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\heartsuit 6$ }
}
\put(39,10) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){ \includegraphics[width=5mm]{images/padlock.eps} }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\spadesuit 7$ }
}
\end{picture}


==> images/gadgets_klondike/or.tex <==
\begin{picture}( 62, 32)
\linethickness{0.1mm}
\put(7,22) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){  }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\includegraphics[width=7mm]{images/key.eps}$ }
}
\put(7,18) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){  }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\diamondsuit 5$ }
}
\put(7,14) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){ \includegraphics[width=5mm]{images/padlock.eps} }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\spadesuit 6$ }
}
\put(23,22) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){  }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\diamondsuit 7$ }
}
\put(23,18) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){  }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\spadesuit 5$ }
}
\put(23,14) {
\node[Nw=14,Nh=20,Nmr=1,fillcolor=White](0)(0,0){ \includegraphics[width=5mm]{images/padlock.eps} }
\node[Nw=14,Nh=4,Nmr=0,Nframe=n](0)(0,8){ \small $\heartsuit 6$ }
}
\end{picture}

==> images/gadgets_mahjong/and.tex <==
\begin{picture}( 56, 30)
\linethickness{0.1mm}
\put(21,5) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){ \includegraphics[width=9mm]{images/key.eps} }
}
\put(25,1){$6$}

\put(21,15) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){  }
}
\put(25,11){$3$}

\put(21,25) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){ \includegraphics[width=5mm]{images/padlock.eps} }
}
\put(25,21){$1$}

\put(35,5) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){  }
}
\put(39,1){$3$}

\put(35,15) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){ \includegraphics[width=5mm]{images/padlock.eps} }
}
\put(39,11){$2$}
\end{picture}


==> images/gadgets_mahjong/choice.tex <==
\begin{picture}( 70, 40)
\linethickness{0.1mm}
\put(7,5) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){  }
}
\put(11,1){$3$}

\put(21,5) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){ \includegraphics[width=9mm]{images/key.eps} }
}
\put(25,1){$6$}

\put(21,15) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){  }
}
\put(25,11){$4$}

\put(21,25) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){  }
}
\put(25,21){$3$}

\put(21,35) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){ \includegraphics[width=5mm]{images/padlock.eps} }
}
\put(25,31){$1$}

\put(35,5) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){  }
}
\put(39,1){$3$}

\put(35,15) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){  }
}
\put(39,11){$5$}

\put(35,25) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){  }
}
\put(39,21){$5$}

\put(49,5) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){ \includegraphics[width=9mm]{images/key.eps} }
}
\put(53,1){$7$}

\put(49,15) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){  }
}
\put(53,11){$4$}

\put(63,5) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){  }
}
\put(67,1){$3$}

\end{picture}


==> images/gadgets_mahjong/fanout.tex <==
\begin{picture}( 56, 40)
\linethickness{0.1mm}
\put(21,5) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){ \includegraphics[width=9mm]{images/key.eps} }
}
\put(25,1){$6$}

\put(7,5) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){  }
}
\put(11,1){$3$}

\put(7,15) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){ \includegraphics[width=5mm]{images/padlock.eps} }
}
\put(11,11){$1$}

\put(35,5) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){ \includegraphics[width=9mm]{images/key.eps} }
}
\put(39,1){$7$}

\put(49,5) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){  }
}
\put(53,1){$3$}

\end{picture}


==> images/gadgets_mahjong/or.tex <==
\begin{picture}( 70, 10)
\linethickness{0.1mm}
\put(21,5) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){ \includegraphics[width=5mm]{images/padlock.eps} }
}
\put(25,1){$1$}

\put(35,5) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){ \includegraphics[width=9mm]{images/key.eps} }
}
\put(39,1){$6$}

\put(49,5) {
\node[Nw=14,Nh=10,Nmr=1](0)(0,0){ \includegraphics[width=5mm]{images/padlock.eps} }
}
\put(53,1){$2$}

\end{picture}


==> images/gadgets_nonogram/allblue.tex <==
\begin{picture}(60, 60)
\linethickness{0.1mm}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode0)(10,42){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode1)(14,42){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode4)(14,38){$1\!1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode8)(10,34){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode9)(14,34){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode13)(6,30){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode14)(10,30){$2$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode15)(14,30){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode16)(6,26){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode17)(10,26){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode18)(14,26){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode20)(6,22){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode21)(10,22){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode22)(14,22){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode25)(6,18){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode26)(10,18){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode27)(14,18){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode28)(2,14){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode29)(6,14){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode30)(10,14){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode31)(14,14){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode32)(6,10){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode33)(10,10){$2$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode34)(14,10){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode36)(14,6){$1\!1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode40)(6,2){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode41)(10,2){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode42)(14,2){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode0)(18,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode1)(18,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode2)(18,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode4)(22,46){$1\!1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode8)(26,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode9)(26,50){$2$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode10)(26,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode11)(30,58){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode12)(30,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode13)(30,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode14)(30,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode16)(34,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode17)(34,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode18)(34,46){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode20)(38,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode21)(38,50){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode22)(38,46){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode25)(42,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode27)(42,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode28)(46,58){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode29)(46,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode30)(46,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode31)(46,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode32)(50,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode33)(50,50){$2$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode34)(50,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode36)(54,46){$1\!1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode40)(58,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode41)(58,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode42)(58,46){$1$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell1)(22,42){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell9)(54,42){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell11)(18,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell12)(22,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell13)(26,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell14)(30,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell15)(34,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell16)(38,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell17)(42,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell18)(46,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell19)(50,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell20)(54,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell21)(58,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell23)(22,34){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell31)(54,34){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell34)(22,30){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell42)(54,30){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell45)(22,26){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell53)(54,26){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter55)(18,22){\footnotesize${\sf a}$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell56)(22,22){}
%\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter58)(30,22){}
%\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter62)(46,22){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell64)(54,22){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter65)(58,22){\footnotesize${\sf c}$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell67)(22,18){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell75)(54,18){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell78)(22,14){}
%\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter82)(38,14){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell86)(54,14){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell89)(22,10){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell97)(54,10){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell99)(18,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell100)(22,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell101)(26,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell102)(30,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell103)(34,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell104)(38,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell105)(42,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell106)(46,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell107)(50,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell108)(54,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell109)(58,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell111)(22,2){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter115)(38,2){\footnotesize${\sf b}$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell119)(54,2){}
\multiput(16, 0)(4,0){12}{\color{DarkGray} \line(0,1){60}}
\multiput(0, 44)(0,-4){12}{\color{DarkGray} \line(1,0){60}}
\end{picture}


==> images/gadgets_nonogram/bend.tex <==
\begin{picture}(60, 60)
\linethickness{0.1mm}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode0)(10,42){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode1)(14,42){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode4)(14,38){$1\!1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode8)(10,34){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode9)(14,34){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode14)(10,30){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode15)(14,30){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode16)(6,26){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode17)(10,26){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode18)(14,26){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode20)(6,22){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode21)(10,22){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode22)(14,22){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode25)(6,18){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode26)(10,18){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode27)(14,18){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode29)(6,14){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode30)(10,14){$2$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode31)(14,14){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode32)(6,10){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode33)(10,10){$2$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode34)(14,10){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode36)(14,6){$1\!1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode40)(6,2){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode41)(10,2){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode42)(14,2){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode0)(18,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode1)(18,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode2)(18,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode4)(22,46){$1\!1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode8)(26,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode9)(26,50){$2$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode10)(26,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode12)(30,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode13)(30,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode14)(30,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode16)(34,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode17)(34,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode18)(34,46){$4$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode20)(38,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode21)(38,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode22)(38,46){$4$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode26)(42,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode27)(42,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode30)(46,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode31)(46,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode33)(50,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode34)(50,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode36)(54,46){$1\!1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode41)(58,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode42)(58,46){$1$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell1)(22,42){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell9)(54,42){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell11)(18,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell12)(22,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell13)(26,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell14)(30,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell15)(34,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell16)(38,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell17)(42,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell18)(46,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell19)(50,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell20)(54,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell21)(58,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell23)(22,34){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell31)(54,34){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell34)(22,30){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell42)(54,30){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell45)(22,26){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell53)(54,26){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter55)(18,22){\footnotesize${\sf a}$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell56)(22,22){}
%\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter58)(30,22){}
%\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter62)(46,22){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell64)(54,22){}
%\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter65)(58,22){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell67)(22,18){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell75)(54,18){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell78)(22,14){}
%\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter82)(38,14){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell86)(54,14){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell89)(22,10){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell97)(54,10){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell99)(18,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell100)(22,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell101)(26,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell102)(30,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell103)(34,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell104)(38,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell105)(42,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell106)(46,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell107)(50,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell108)(54,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell109)(58,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell111)(22,2){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter115)(38,2){\footnotesize${\sf b}$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell119)(54,2){}
\multiput(16, 0)(4,0){12}{\color{DarkGray} \line(0,1){60}}
\multiput(0, 44)(0,-4){12}{\color{DarkGray} \line(1,0){60}}
\end{picture}


==> images/gadgets_nonogram/gadgetOverall.tex <==
\begin{picture}(44, 44)
\linethickness{0.1mm}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay0)(2,42){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell1)(6,42){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay2)(10,42){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay3)(14,42){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay4)(18,42){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay5)(22,42){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay6)(26,42){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay7)(30,42){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay8)(34,42){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell9)(38,42){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay10)(42,42){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell11)(2,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell12)(6,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell13)(10,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell14)(14,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell15)(18,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell16)(22,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell17)(26,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell18)(30,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell19)(34,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell20)(38,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell21)(42,38){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay22)(2,34){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell23)(6,34){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay24)(10,34){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay25)(14,34){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay26)(18,34){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay27)(22,34){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay28)(26,34){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay29)(30,34){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay30)(34,34){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell31)(38,34){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay32)(42,34){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay33)(2,30){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell34)(6,30){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay35)(10,30){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay41)(34,30){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell42)(38,30){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay43)(42,30){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell45)(6,26){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell46)(10,26){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell52)(34,26){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell53)(38,26){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell56)(6,22){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell57)(10,22){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell63)(34,22){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell64)(38,22){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay66)(2,18){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell67)(6,18){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay68)(10,18){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay74)(34,18){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell75)(38,18){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay76)(42,18){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay77)(2,14){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell78)(6,14){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay79)(10,14){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay85)(34,14){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell86)(38,14){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay87)(42,14){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay88)(2,10){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell89)(6,10){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay90)(10,10){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay91)(14,10){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell92)(18,10){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell93)(22,10){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay94)(26,10){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay95)(30,10){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay96)(34,10){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell97)(38,10){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay98)(42,10){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell99)(2,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell100)(6,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell101)(10,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell102)(14,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell103)(18,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell104)(22,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell105)(26,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell106)(30,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell107)(34,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell108)(38,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell109)(42,6){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay110)(2,2){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell111)(6,2){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay112)(10,2){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay113)(14,2){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay116)(26,2){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay117)(30,2){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay118)(34,2){$\bullet$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell119)(38,2){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellOverlay120)(42,2){$\bullet$}
\multiput(0, 0)(4,0){12}{\color{DarkGray} \line(0,1){44}}
\multiput(0, 44)(0,-4){12}{\color{DarkGray} \line(1,0){44}}
\end{picture}


==> images/gadgets_nonogram/global.tex <==
\begin{picture}(86, 86)
\linethickness{0.05mm}
\tiny\node[Nw=2,Nh=2,linecolor=White](generated_hnode0)(5,79){$n$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode3)(5,77){$n$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode6)(5,75){$n$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode9)(5,73){$n$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode12)(5,71){$n$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode15)(1,69){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode16)(3,69){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode17)(5,69){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode18)(1,67){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode19)(3,67){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode20)(5,67){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode21)(1,65){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode22)(3,65){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode23)(5,65){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode24)(1,63){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode25)(3,63){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode26)(5,63){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode27)(1,61){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode28)(3,61){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode29)(5,61){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode30)(1,59){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode31)(3,59){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode32)(5,59){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode33)(1,57){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode34)(3,57){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode35)(5,57){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode36)(5,55){$n$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode39)(5,53){$n$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode42)(5,51){$n$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode45)(5,49){$n$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode48)(5,47){$n$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode51)(1,45){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode52)(3,45){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode53)(5,45){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode54)(1,43){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode55)(3,43){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode56)(5,43){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode57)(1,41){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode58)(3,41){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode59)(5,41){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode60)(1,39){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode61)(3,39){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode62)(5,39){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode63)(1,37){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode64)(3,37){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode65)(5,37){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode66)(1,35){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode67)(3,35){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode68)(5,35){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode69)(1,33){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode70)(3,33){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode71)(5,33){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode72)(5,31){$n$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode75)(5,29){$n$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode78)(5,27){$n$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode81)(5,25){$n$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode84)(5,23){$n$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode87)(1,21){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode88)(3,21){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode89)(5,21){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode90)(1,19){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode91)(3,19){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode92)(5,19){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode93)(1,17){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode94)(3,17){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode95)(5,17){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode96)(1,15){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode97)(3,15){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode98)(5,15){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode99)(1,13){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode100)(3,13){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode101)(5,13){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode102)(1,11){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode103)(3,11){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode104)(5,11){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode105)(1,9){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode106)(3,9){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_hnode107)(5,9){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode0)(7,81){$m$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode3)(9,81){$m$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode6)(11,81){$m$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode9)(13,81){$m$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode12)(15,81){$m$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode15)(17,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode16)(17,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode17)(17,81){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode18)(19,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode19)(19,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode20)(19,81){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode21)(21,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode22)(21,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode23)(21,81){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode24)(23,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode25)(23,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode26)(23,81){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode27)(25,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode28)(25,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode29)(25,81){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode30)(27,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode31)(27,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode32)(27,81){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode33)(29,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode34)(29,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode35)(29,81){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode36)(31,81){$m$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode39)(33,81){$m$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode42)(35,81){$m$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode45)(37,81){$m$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode48)(39,81){$m$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode51)(41,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode52)(41,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode53)(41,81){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode54)(43,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode55)(43,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode56)(43,81){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode57)(45,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode58)(45,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode59)(45,81){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode60)(47,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode61)(47,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode62)(47,81){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode63)(49,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode64)(49,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode65)(49,81){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode66)(51,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode67)(51,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode68)(51,81){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode69)(53,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode70)(53,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode71)(53,81){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode72)(55,81){$m$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode75)(57,81){$m$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode78)(59,81){$m$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode81)(61,81){$m$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode84)(63,81){$m$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode87)(65,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode88)(65,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode89)(65,81){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode90)(67,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode91)(67,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode92)(67,81){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode93)(69,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode94)(69,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode95)(69,81){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode96)(71,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode97)(71,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode98)(71,81){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode99)(73,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode100)(73,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode101)(73,81){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode102)(75,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode103)(75,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode104)(75,81){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode105)(77,85){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode106)(77,83){$5$}
\node[Nw=2,Nh=2,linecolor=White](generated_vnode107)(77,81){$5$}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell0)(7,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1)(9,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell2)(11,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell3)(13,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell4)(15,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell5)(17,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell6)(19,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell7)(21,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell8)(23,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell9)(25,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell10)(27,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell11)(29,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell12)(31,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell13)(33,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell14)(35,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell15)(37,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell16)(39,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell17)(41,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell18)(43,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell19)(45,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell20)(47,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell21)(49,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell22)(51,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell23)(53,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell24)(55,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell25)(57,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell26)(59,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell27)(61,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell28)(63,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell29)(65,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell30)(67,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell31)(69,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell32)(71,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell33)(73,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell34)(75,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell35)(77,79){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell36)(7,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell37)(9,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell38)(11,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell39)(13,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell40)(15,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell41)(17,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell42)(19,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell43)(21,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell44)(23,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell45)(25,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell46)(27,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell47)(29,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell48)(31,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell49)(33,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell50)(35,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell51)(37,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell52)(39,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell53)(41,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell54)(43,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell55)(45,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell56)(47,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell57)(49,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell58)(51,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell59)(53,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell60)(55,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell61)(57,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell62)(59,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell63)(61,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell64)(63,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell65)(65,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell66)(67,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell67)(69,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell68)(71,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell69)(73,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell70)(75,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell71)(77,77){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell72)(7,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell73)(9,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell74)(11,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell75)(13,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell76)(15,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell77)(17,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell78)(19,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell79)(21,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell80)(23,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell81)(25,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell82)(27,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell83)(29,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell84)(31,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell85)(33,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell86)(35,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell87)(37,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell88)(39,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell89)(41,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell90)(43,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell91)(45,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell92)(47,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell93)(49,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell94)(51,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell95)(53,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell96)(55,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell97)(57,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell98)(59,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell99)(61,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell100)(63,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell101)(65,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell102)(67,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell103)(69,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell104)(71,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell105)(73,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell106)(75,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell107)(77,75){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell108)(7,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell109)(9,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell110)(11,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell111)(13,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell112)(15,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell113)(17,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell114)(19,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell115)(21,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell116)(23,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell117)(25,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell118)(27,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell119)(29,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell120)(31,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell121)(33,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell122)(35,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell123)(37,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell124)(39,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell125)(41,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell126)(43,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell127)(45,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell128)(47,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell129)(49,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell130)(51,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell131)(53,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell132)(55,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell133)(57,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell134)(59,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell135)(61,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell136)(63,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell137)(65,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell138)(67,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell139)(69,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell140)(71,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell141)(73,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell142)(75,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell143)(77,73){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell144)(7,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell145)(9,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell146)(11,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell147)(13,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell148)(15,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell149)(17,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell150)(19,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell151)(21,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell152)(23,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell153)(25,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell154)(27,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell155)(29,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell156)(31,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell157)(33,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell158)(35,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell159)(37,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell160)(39,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell161)(41,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell162)(43,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell163)(45,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell164)(47,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell165)(49,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell166)(51,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell167)(53,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell168)(55,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell169)(57,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell170)(59,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell171)(61,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell172)(63,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell173)(65,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell174)(67,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell175)(69,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell176)(71,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell177)(73,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell178)(75,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell179)(77,71){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell180)(7,69){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell181)(9,69){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell182)(11,69){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell183)(13,69){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell184)(15,69){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell192)(31,69){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell193)(33,69){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell194)(35,69){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell195)(37,69){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell196)(39,69){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell204)(55,69){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell205)(57,69){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell206)(59,69){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell207)(61,69){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell208)(63,69){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell216)(7,67){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell217)(9,67){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell218)(11,67){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell219)(13,67){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell220)(15,67){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell228)(31,67){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell229)(33,67){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell230)(35,67){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell231)(37,67){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell232)(39,67){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell240)(55,67){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell241)(57,67){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell242)(59,67){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell243)(61,67){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell244)(63,67){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell252)(7,65){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell253)(9,65){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell254)(11,65){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell255)(13,65){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell256)(15,65){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell264)(31,65){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell265)(33,65){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell266)(35,65){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell267)(37,65){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell268)(39,65){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell276)(55,65){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell277)(57,65){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell278)(59,65){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell279)(61,65){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell280)(63,65){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell288)(7,63){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell289)(9,63){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell290)(11,63){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell291)(13,63){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell292)(15,63){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell300)(31,63){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell301)(33,63){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell302)(35,63){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell303)(37,63){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell304)(39,63){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell312)(55,63){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell313)(57,63){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell314)(59,63){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell315)(61,63){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell316)(63,63){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell324)(7,61){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell325)(9,61){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell326)(11,61){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell327)(13,61){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell328)(15,61){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell336)(31,61){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell337)(33,61){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell338)(35,61){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell339)(37,61){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell340)(39,61){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell348)(55,61){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell349)(57,61){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell350)(59,61){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell351)(61,61){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell352)(63,61){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell360)(7,59){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell361)(9,59){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell362)(11,59){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell363)(13,59){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell364)(15,59){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell372)(31,59){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell373)(33,59){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell374)(35,59){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell375)(37,59){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell376)(39,59){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell384)(55,59){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell385)(57,59){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell386)(59,59){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell387)(61,59){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell388)(63,59){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell396)(7,57){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell397)(9,57){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell398)(11,57){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell399)(13,57){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell400)(15,57){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell408)(31,57){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell409)(33,57){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell410)(35,57){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell411)(37,57){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell412)(39,57){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell420)(55,57){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell421)(57,57){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell422)(59,57){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell423)(61,57){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell424)(63,57){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell432)(7,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell433)(9,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell434)(11,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell435)(13,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell436)(15,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell437)(17,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell438)(19,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell439)(21,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell440)(23,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell441)(25,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell442)(27,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell443)(29,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell444)(31,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell445)(33,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell446)(35,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell447)(37,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell448)(39,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell449)(41,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell450)(43,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell451)(45,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell452)(47,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell453)(49,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell454)(51,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell455)(53,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell456)(55,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell457)(57,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell458)(59,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell459)(61,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell460)(63,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell461)(65,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell462)(67,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell463)(69,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell464)(71,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell465)(73,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell466)(75,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell467)(77,55){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell468)(7,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell469)(9,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell470)(11,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell471)(13,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell472)(15,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell473)(17,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell474)(19,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell475)(21,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell476)(23,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell477)(25,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell478)(27,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell479)(29,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell480)(31,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell481)(33,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell482)(35,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell483)(37,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell484)(39,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell485)(41,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell486)(43,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell487)(45,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell488)(47,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell489)(49,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell490)(51,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell491)(53,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell492)(55,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell493)(57,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell494)(59,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell495)(61,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell496)(63,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell497)(65,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell498)(67,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell499)(69,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell500)(71,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell501)(73,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell502)(75,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell503)(77,53){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell504)(7,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell505)(9,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell506)(11,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell507)(13,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell508)(15,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell509)(17,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell510)(19,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell511)(21,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell512)(23,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell513)(25,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell514)(27,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell515)(29,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell516)(31,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell517)(33,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell518)(35,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell519)(37,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell520)(39,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell521)(41,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell522)(43,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell523)(45,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell524)(47,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell525)(49,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell526)(51,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell527)(53,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell528)(55,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell529)(57,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell530)(59,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell531)(61,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell532)(63,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell533)(65,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell534)(67,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell535)(69,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell536)(71,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell537)(73,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell538)(75,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell539)(77,51){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell540)(7,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell541)(9,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell542)(11,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell543)(13,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell544)(15,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell545)(17,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell546)(19,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell547)(21,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell548)(23,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell549)(25,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell550)(27,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell551)(29,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell552)(31,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell553)(33,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell554)(35,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell555)(37,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell556)(39,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell557)(41,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell558)(43,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell559)(45,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell560)(47,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell561)(49,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell562)(51,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell563)(53,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell564)(55,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell565)(57,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell566)(59,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell567)(61,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell568)(63,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell569)(65,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell570)(67,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell571)(69,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell572)(71,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell573)(73,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell574)(75,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell575)(77,49){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell576)(7,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell577)(9,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell578)(11,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell579)(13,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell580)(15,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell581)(17,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell582)(19,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell583)(21,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell584)(23,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell585)(25,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell586)(27,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell587)(29,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell588)(31,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell589)(33,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell590)(35,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell591)(37,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell592)(39,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell593)(41,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell594)(43,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell595)(45,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell596)(47,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell597)(49,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell598)(51,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell599)(53,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell600)(55,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell601)(57,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell602)(59,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell603)(61,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell604)(63,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell605)(65,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell606)(67,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell607)(69,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell608)(71,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell609)(73,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell610)(75,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell611)(77,47){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell612)(7,45){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell613)(9,45){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell614)(11,45){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell615)(13,45){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell616)(15,45){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell624)(31,45){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell625)(33,45){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell626)(35,45){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell627)(37,45){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell628)(39,45){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell636)(55,45){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell637)(57,45){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell638)(59,45){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell639)(61,45){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell640)(63,45){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell648)(7,43){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell649)(9,43){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell650)(11,43){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell651)(13,43){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell652)(15,43){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell660)(31,43){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell661)(33,43){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell662)(35,43){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell663)(37,43){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell664)(39,43){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell672)(55,43){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell673)(57,43){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell674)(59,43){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell675)(61,43){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell676)(63,43){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell684)(7,41){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell685)(9,41){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell686)(11,41){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell687)(13,41){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell688)(15,41){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell696)(31,41){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell697)(33,41){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell698)(35,41){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell699)(37,41){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell700)(39,41){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell708)(55,41){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell709)(57,41){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell710)(59,41){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell711)(61,41){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell712)(63,41){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell720)(7,39){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell721)(9,39){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell722)(11,39){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell723)(13,39){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell724)(15,39){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell732)(31,39){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell733)(33,39){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell734)(35,39){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell735)(37,39){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell736)(39,39){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell744)(55,39){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell745)(57,39){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell746)(59,39){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell747)(61,39){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell748)(63,39){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell756)(7,37){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell757)(9,37){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell758)(11,37){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell759)(13,37){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell760)(15,37){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell768)(31,37){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell769)(33,37){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell770)(35,37){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell771)(37,37){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell772)(39,37){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell780)(55,37){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell781)(57,37){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell782)(59,37){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell783)(61,37){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell784)(63,37){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell792)(7,35){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell793)(9,35){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell794)(11,35){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell795)(13,35){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell796)(15,35){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell804)(31,35){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell805)(33,35){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell806)(35,35){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell807)(37,35){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell808)(39,35){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell816)(55,35){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell817)(57,35){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell818)(59,35){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell819)(61,35){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell820)(63,35){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell828)(7,33){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell829)(9,33){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell830)(11,33){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell831)(13,33){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell832)(15,33){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell840)(31,33){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell841)(33,33){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell842)(35,33){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell843)(37,33){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell844)(39,33){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell852)(55,33){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell853)(57,33){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell854)(59,33){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell855)(61,33){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell856)(63,33){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell864)(7,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell865)(9,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell866)(11,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell867)(13,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell868)(15,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell869)(17,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell870)(19,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell871)(21,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell872)(23,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell873)(25,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell874)(27,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell875)(29,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell876)(31,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell877)(33,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell878)(35,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell879)(37,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell880)(39,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell881)(41,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell882)(43,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell883)(45,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell884)(47,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell885)(49,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell886)(51,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell887)(53,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell888)(55,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell889)(57,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell890)(59,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell891)(61,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell892)(63,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell893)(65,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell894)(67,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell895)(69,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell896)(71,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell897)(73,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell898)(75,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell899)(77,31){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell900)(7,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell901)(9,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell902)(11,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell903)(13,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell904)(15,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell905)(17,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell906)(19,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell907)(21,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell908)(23,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell909)(25,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell910)(27,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell911)(29,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell912)(31,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell913)(33,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell914)(35,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell915)(37,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell916)(39,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell917)(41,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell918)(43,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell919)(45,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell920)(47,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell921)(49,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell922)(51,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell923)(53,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell924)(55,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell925)(57,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell926)(59,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell927)(61,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell928)(63,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell929)(65,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell930)(67,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell931)(69,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell932)(71,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell933)(73,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell934)(75,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell935)(77,29){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell936)(7,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell937)(9,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell938)(11,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell939)(13,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell940)(15,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell941)(17,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell942)(19,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell943)(21,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell944)(23,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell945)(25,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell946)(27,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell947)(29,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell948)(31,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell949)(33,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell950)(35,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell951)(37,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell952)(39,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell953)(41,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell954)(43,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell955)(45,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell956)(47,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell957)(49,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell958)(51,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell959)(53,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell960)(55,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell961)(57,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell962)(59,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell963)(61,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell964)(63,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell965)(65,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell966)(67,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell967)(69,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell968)(71,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell969)(73,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell970)(75,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell971)(77,27){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell972)(7,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell973)(9,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell974)(11,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell975)(13,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell976)(15,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell977)(17,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell978)(19,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell979)(21,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell980)(23,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell981)(25,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell982)(27,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell983)(29,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell984)(31,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell985)(33,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell986)(35,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell987)(37,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell988)(39,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell989)(41,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell990)(43,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell991)(45,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell992)(47,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell993)(49,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell994)(51,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell995)(53,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell996)(55,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell997)(57,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell998)(59,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell999)(61,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1000)(63,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1001)(65,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1002)(67,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1003)(69,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1004)(71,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1005)(73,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1006)(75,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1007)(77,25){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1008)(7,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1009)(9,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1010)(11,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1011)(13,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1012)(15,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1013)(17,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1014)(19,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1015)(21,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1016)(23,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1017)(25,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1018)(27,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1019)(29,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1020)(31,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1021)(33,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1022)(35,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1023)(37,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1024)(39,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1025)(41,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1026)(43,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1027)(45,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1028)(47,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1029)(49,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1030)(51,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1031)(53,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1032)(55,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1033)(57,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1034)(59,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1035)(61,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1036)(63,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1037)(65,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1038)(67,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1039)(69,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1040)(71,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1041)(73,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1042)(75,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1043)(77,23){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1044)(7,21){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1045)(9,21){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1046)(11,21){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1047)(13,21){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1048)(15,21){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1056)(31,21){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1057)(33,21){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1058)(35,21){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1059)(37,21){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1060)(39,21){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1068)(55,21){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1069)(57,21){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1070)(59,21){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1071)(61,21){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1072)(63,21){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1080)(7,19){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1081)(9,19){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1082)(11,19){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1083)(13,19){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1084)(15,19){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1092)(31,19){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1093)(33,19){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1094)(35,19){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1095)(37,19){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1096)(39,19){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1104)(55,19){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1105)(57,19){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1106)(59,19){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1107)(61,19){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1108)(63,19){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1116)(7,17){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1117)(9,17){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1118)(11,17){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1119)(13,17){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1120)(15,17){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1128)(31,17){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1129)(33,17){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1130)(35,17){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1131)(37,17){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1132)(39,17){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1140)(55,17){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1141)(57,17){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1142)(59,17){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1143)(61,17){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1144)(63,17){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1152)(7,15){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1153)(9,15){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1154)(11,15){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1155)(13,15){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1156)(15,15){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1164)(31,15){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1165)(33,15){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1166)(35,15){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1167)(37,15){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1168)(39,15){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1176)(55,15){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1177)(57,15){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1178)(59,15){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1179)(61,15){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1180)(63,15){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1188)(7,13){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1189)(9,13){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1190)(11,13){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1191)(13,13){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1192)(15,13){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1200)(31,13){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1201)(33,13){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1202)(35,13){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1203)(37,13){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1204)(39,13){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1212)(55,13){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1213)(57,13){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1214)(59,13){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1215)(61,13){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1216)(63,13){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1224)(7,11){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1225)(9,11){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1226)(11,11){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1227)(13,11){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1228)(15,11){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1236)(31,11){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1237)(33,11){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1238)(35,11){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1239)(37,11){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1240)(39,11){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1248)(55,11){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1249)(57,11){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1250)(59,11){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1251)(61,11){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1252)(63,11){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1260)(7,9){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1261)(9,9){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1262)(11,9){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1263)(13,9){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1264)(15,9){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1272)(31,9){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1273)(33,9){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1274)(35,9){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1275)(37,9){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1276)(39,9){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1284)(55,9){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1285)(57,9){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1286)(59,9){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1287)(61,9){}
\node[Nw=2,Nh=2,fillcolor=Black,Nmr=0](generated_cell1288)(63,9){}
\node[Nadjust=wh,linecolor=White](ldots_h)(82,47){$\bullet \bullet \bullet$}
\node[Nadjust=wh,linecolor=White](ldots_v)(39,6){$\bullet$}
\node[Nadjust=wh,linecolor=White](ldots_v)(39,4){$\bullet$}
\node[Nadjust=wh,linecolor=White](ldots_v)(39,2){$\bullet$}
\multiput(6, 8)(2,0){37}{\color{DarkGray} \line(0,1){78}}
\multiput(0, 80)(0,-2){37}{\color{DarkGray} \line(1,0){78}}
\end{picture}


==> images/gadgets_nonogram/redblue.tex <==
\begin{picture}(60, 60)
\linethickness{0.1mm}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode0)(10,42){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode1)(14,42){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode4)(14,38){$1\!1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode8)(10,34){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode9)(14,34){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode12)(2,30){}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode13)(6,30){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode14)(10,30){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode15)(14,30){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode16)(6,26){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode17)(10,26){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode18)(14,26){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode20)(6,22){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode21)(10,22){$2$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode22)(14,22){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode24)(2,18){}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode25)(6,18){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode26)(10,18){$2$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode27)(14,18){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode28)(2,14){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode29)(6,14){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode30)(10,14){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode31)(14,14){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode32)(6,10){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode33)(10,10){$2$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode34)(14,10){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode36)(14,6){$1\!1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode40)(6,2){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode41)(10,2){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode42)(14,2){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode0)(18,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode1)(18,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode2)(18,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode4)(22,46){$1\!1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode8)(26,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode9)(26,50){$2$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode10)(26,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode12)(30,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode13)(30,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode14)(30,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode16)(34,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode17)(34,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode18)(34,46){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode20)(38,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode21)(38,50){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode22)(38,46){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode24)(42,58){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode25)(42,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode26)(42,50){$2$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode27)(42,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode28)(46,58){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode29)(46,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode30)(46,50){$2$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode31)(46,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode32)(50,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode33)(50,50){$2$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode34)(50,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode36)(54,46){$1\!1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode40)(58,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode41)(58,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode42)(58,46){$1$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell1)(22,42){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell9)(54,42){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell11)(18,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell12)(22,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell13)(26,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell14)(30,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell15)(34,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell16)(38,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell17)(42,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell18)(46,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell19)(50,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell20)(54,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell21)(58,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell23)(22,34){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell31)(54,34){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell34)(22,30){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell42)(54,30){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell45)(22,26){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell53)(54,26){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter55)(18,22){\footnotesize${\sf a}$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell56)(22,22){}
%\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter58)(30,22){}
%\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter62)(46,22){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell64)(54,22){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter65)(58,22){\footnotesize${\sf c}$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell67)(22,18){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell75)(54,18){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell78)(22,14){}
%\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter82)(38,14){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell86)(54,14){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell89)(22,10){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell97)(54,10){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell99)(18,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell100)(22,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell101)(26,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell102)(30,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell103)(34,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell104)(38,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell105)(42,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell106)(46,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell107)(50,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell108)(54,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell109)(58,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell111)(22,2){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter115)(38,2){\footnotesize${\sf b}$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell119)(54,2){}
\multiput(16, 0)(4,0){12}{\color{DarkGray} \line(0,1){60}}
\multiput(0, 44)(0,-4){12}{\color{DarkGray} \line(1,0){60}}
\end{picture}


==> images/gadgets_nonogram/straight.tex <==
\begin{picture}(60, 60)
\linethickness{0.1mm}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode0)(10,42){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode1)(14,42){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode4)(14,38){$1\!1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode8)(10,34){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode9)(14,34){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode14)(10,30){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode15)(14,30){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode16)(6,26){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode17)(10,26){$2$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode18)(14,26){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode20)(6,22){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode21)(10,22){$2$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode22)(14,22){$3$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode26)(10,18){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode27)(14,18){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode30)(10,14){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode31)(14,14){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode33)(10,10){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode34)(14,10){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode36)(14,6){$1\!1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode41)(10,2){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode42)(14,2){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode0)(18,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode1)(18,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode2)(18,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode4)(22,46){$1\!1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode8)(26,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode9)(26,50){$2$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode10)(26,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode12)(30,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode13)(30,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode14)(30,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode16)(34,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode17)(34,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode18)(34,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode20)(38,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode21)(38,50){$2$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode22)(38,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode26)(42,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode26)(42,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode27)(42,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode30)(46,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode30)(46,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode31)(46,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode33)(50,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode33)(50,50){$2$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode34)(50,46){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode36)(54,46){$1\!1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode41)(58,54){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode41)(58,50){$1$}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode42)(58,46){$1$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell1)(22,42){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell9)(54,42){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell11)(18,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell12)(22,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell13)(26,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell14)(30,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell15)(34,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell16)(38,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell17)(42,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell18)(46,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell19)(50,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell20)(54,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell21)(58,38){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell23)(22,34){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell31)(54,34){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell34)(22,30){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell42)(54,30){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell45)(22,26){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell53)(54,26){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter55)(18,22){\footnotesize${\sf a}$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell56)(22,22){}
%\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter58)(30,22){}
%\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter62)(46,22){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell64)(54,22){}
\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter65)(58,22){\footnotesize${\sf c}$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell67)(22,18){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell75)(54,18){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell78)(22,14){}
%\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter82)(38,14){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell86)(54,14){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell89)(22,10){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell97)(54,10){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell99)(18,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell100)(22,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell101)(26,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell102)(30,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell103)(34,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell104)(38,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell105)(42,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell106)(46,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell107)(50,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell108)(54,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell109)(58,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell111)(22,2){}
%\node[Nw=4,Nh=4,fillcolor=White,Nmr=0](generated_cellLetter115)(38,2){\footnotesize${\sf b}$}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell119)(54,2){}
\multiput(16, 0)(4,0){12}{\color{DarkGray} \line(0,1){60}}
\multiput(0, 44)(0,-4){12}{\color{DarkGray} \line(1,0){60}}
\end{picture}


==> images/misc/nonogram_signals.tex <==
\begin{picture}(48, 20)
\linethickness{0.05mm}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode0)(2,14){3}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode1)(2,10){4}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode2)(2,6){4}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode3)(2,2){3}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode0)(6,18){0}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode1)(10,18){0}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode2)(14,18){0}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode3)(18,18){1}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode4)(22,18){4}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode5)(26,18){4}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode6)(30,18){4}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode7)(34,18){1}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode8)(38,18){0}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode9)(42,18){0}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode10)(46,18){0}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell4)(22,14){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell5)(26,14){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell6)(30,14){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell7)(18,10){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell8)(22,10){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell9)(26,10){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell10)(30,10){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell12)(22,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell13)(26,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell14)(30,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell15)(34,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell16)(22,2){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell17)(26,2){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell18)(30,2){}
\multiput(4, 0)(4,0){12}{\color{DarkGray} \line(0,1){20}}
\multiput(0, 16)(0,-4){5}{\color{DarkGray} \line(1,0){48}}
\end{picture}


==> images/misc/nonogram_signals_sol2.tex <==
\begin{picture}(48, 20)
\linethickness{0.05mm}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode0)(2,14){3}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode1)(2,10){4}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode2)(2,6){4}
\node[Nw=4,Nh=4,linecolor=White](generated_hnode3)(2,2){3}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode0)(6,18){0}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode1)(10,18){0}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode2)(14,18){0}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode3)(18,18){1}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode4)(22,18){4}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode5)(26,18){4}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode6)(30,18){4}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode7)(34,18){1}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode8)(38,18){0}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode9)(42,18){0}
\node[Nw=4,Nh=4,linecolor=White](generated_vnode10)(46,18){0}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell4)(22,14){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell5)(26,14){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell6)(30,14){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell8)(22,10){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell9)(26,10){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell10)(30,10){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell11)(34,10){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell11)(18,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell12)(22,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell13)(26,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell14)(30,6){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell16)(22,2){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell17)(26,2){}
\node[Nw=4,Nh=4,fillcolor=Black,Nmr=0](generated_cell18)(30,2){}
\multiput(4, 0)(4,0){12}{\color{DarkGray} \line(0,1){20}}
\multiput(0, 16)(0,-4){5}{\color{DarkGray} \line(1,0){48}}
\end{picture}


==> images/misc/swan_empty.tex <==
\begin{picture}(48, 48)
\linethickness{0.1mm}
\normalsize\node[Nw=6,Nh=6,linecolor=White](generated_hnode0)(3,33){2}
\node[Nw=6,Nh=6,linecolor=White](generated_hnode1)(9,33){1}
\node[Nw=6,Nh=6,linecolor=White](generated_hnode2)(3,27){1}
\node[Nw=6,Nh=6,linecolor=White](generated_hnode3)(9,27){3}
\node[Nw=6,Nh=6,linecolor=White](generated_hnode4)(3,21){1}
\node[Nw=6,Nh=6,linecolor=White](generated_hnode5)(9,21){2}
\node[Nw=6,Nh=6,linecolor=White](generated_hnode6)(9,15){3}
\node[Nw=6,Nh=6,linecolor=White](generated_hnode8)(9,9){4}
\node[Nw=6,Nh=6,linecolor=White](generated_hnode10)(9,3){1}
\node[Nw=6,Nh=6,linecolor=White](generated_vnode0)(15,39){1}
\node[Nw=6,Nh=6,linecolor=White](generated_vnode2)(21,39){5}
\node[Nw=6,Nh=6,linecolor=White](generated_vnode4)(27,39){2}
\node[Nw=6,Nh=6,linecolor=White](generated_vnode6)(33,39){5}
\node[Nw=6,Nh=6,linecolor=White](generated_vnode8)(39,45){2}
\node[Nw=6,Nh=6,linecolor=White](generated_vnode9)(39,39){1}
\node[Nw=6,Nh=6,linecolor=White](generated_vnode10)(45,39){2}
\multiput(12, 0)(6,0){7}{\color{DarkGray} \line(0,1){48}}
\multiput(0, 36)(0,-6){7}{\color{DarkGray} \line(1,0){48}}
\end{picture}


==> images/misc/swan_solved.tex <==
\begin{picture}(48, 48)
\linethickness{0.1mm}
\normalsize\node[Nw=6,Nh=6,linecolor=White](generated_hnode0)(3,33){2}
\node[Nw=6,Nh=6,linecolor=White](generated_hnode1)(9,33){1}
\node[Nw=6,Nh=6,linecolor=White](generated_hnode2)(3,27){1}
\node[Nw=6,Nh=6,linecolor=White](generated_hnode3)(9,27){3}
\node[Nw=6,Nh=6,linecolor=White](generated_hnode4)(3,21){1}
\node[Nw=6,Nh=6,linecolor=White](generated_hnode5)(9,21){2}
\node[Nw=6,Nh=6,linecolor=White](generated_hnode6)(9,15){3}
\node[Nw=6,Nh=6,linecolor=White](generated_hnode8)(9,9){4}
\node[Nw=6,Nh=6,linecolor=White](generated_hnode10)(9,3){1}
\node[Nw=6,Nh=6,linecolor=White](generated_vnode0)(15,39){1}
\node[Nw=6,Nh=6,linecolor=White](generated_vnode2)(21,39){5}
\node[Nw=6,Nh=6,linecolor=White](generated_vnode4)(27,39){2}
\node[Nw=6,Nh=6,linecolor=White](generated_vnode6)(33,39){5}
\node[Nw=6,Nh=6,linecolor=White](generated_vnode8)(39,45){2}
\node[Nw=6,Nh=6,linecolor=White](generated_vnode9)(39,39){1}
\node[Nw=6,Nh=6,linecolor=White](generated_vnode10)(45,39){2}
\node[Nw=6,Nh=6,fillcolor=Black,Nmr=0](generated_cell0)(15,33){}
\node[Nw=6,Nh=6,fillcolor=Black,Nmr=0](generated_cell1)(21,33){}
\node[Nw=6,Nh=6,fillcolor=Black,Nmr=0](generated_cell5)(45,33){}
\node[Nw=6,Nh=6,fillcolor=Black,Nmr=0](generated_cell7)(21,27){}
\node[Nw=6,Nh=6,fillcolor=Black,Nmr=0](generated_cell9)(33,27){}
\node[Nw=6,Nh=6,fillcolor=Black,Nmr=0](generated_cell10)(39,27){}
\node[Nw=6,Nh=6,fillcolor=Black,Nmr=0](generated_cell11)(45,27){}
\node[Nw=6,Nh=6,fillcolor=Black,Nmr=0](generated_cell13)(21,21){}
\node[Nw=6,Nh=6,fillcolor=Black,Nmr=0](generated_cell15)(33,21){}
\node[Nw=6,Nh=6,fillcolor=Black,Nmr=0](generated_cell16)(39,21){}
\node[Nw=6,Nh=6,fillcolor=Black,Nmr=0](generated_cell19)(21,15){}
\node[Nw=6,Nh=6,fillcolor=Black,Nmr=0](generated_cell20)(27,15){}
\node[Nw=6,Nh=6,fillcolor=Black,Nmr=0](generated_cell21)(33,15){}
\node[Nw=6,Nh=6,fillcolor=Black,Nmr=0](generated_cell25)(21,9){}
\node[Nw=6,Nh=6,fillcolor=Black,Nmr=0](generated_cell26)(27,9){}
\node[Nw=6,Nh=6,fillcolor=Black,Nmr=0](generated_cell27)(33,9){}
\node[Nw=6,Nh=6,fillcolor=Black,Nmr=0](generated_cell28)(39,9){}
\node[Nw=6,Nh=6,fillcolor=Black,Nmr=0](generated_cell33)(33,3){}
\multiput(12, 0)(6,0){7}{\color{DarkGray} \line(0,1){48}}
\multiput(0, 36)(0,-6){7}{\color{DarkGray} \line(1,0){48}}
\end{picture}

